Text-Tuple-Table: Towards Information Integration in Text-to-Table Generation via Global Tuple Extraction

The task of condensing large chunks of textual information into concise and structured tables has gained attention recently due to the emergence of Large Language Models (LLMs) and their potential benefit for downstream tasks, such as text summarization and text mining. Previous approaches often generate tables that directly replicate information from the text, limiting their applicability in broader contexts, as text-to-table generation in real-life scenarios necessitates information extraction, reasoning, and integration. However, there is a lack of both datasets and methodologies towards this task. In this paper, we introduce LiveSum, a new benchmark dataset created for generating summary tables of competitions based on real-time commentary texts. We evaluate the performances of state-of-the-art LLMs on this task in both fine-tuning and zero-shot settings, and additionally propose a novel pipeline called $T^3$(Text-Tuple-Table) to improve their performances. Extensive experimental results demonstrate that LLMs still struggle with this task even after fine-tuning, while our approach can offer substantial performance gains without explicit training. Further analyses demonstrate that our method exhibits strong generalization abilities, surpassing previous approaches on several other text-to-table datasets. Our code and data can be found at https://github.com/HKUST-KnowComp/LiveSum.

==> main_result_figure.tex <==
    \begin{tikzpicture}[scale=0.72]


\begin{axis}[
    % title style={align=center, yshift=-0.35em},
    ybar,
    name=myGraph,
    % axis x line*=up,
    ymin={0}, ymax={10},
    width={20cm}, height={7cm},
    bar width={12pt},
    ticks=both,
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    ylabel={Root Mean Squared Error},
    ylabel style={yshift=-0.7em},
    ymajorgrids,
    xmajorgrids,
    enlarge x limits=0.048,
    clip = false,
    % nodes near coords = \rotatebox{0}{{\pgfmathprintnumber[fixed zerofill, precision=2]{\pgfplotspointmeta}}},
    % nodes near coords align={vertical},
    % every node near coord/.append style={font=\scriptsize, yshift=0.25mm},
    every tick label/.append style={font=\footnotesize},
    % enlarge y limits={value=0.2,upper},
    xtick = data,
    table/header=false,
    table/row sep=\\,
    xticklabels={},legend cell align={left},
    legend style={font=\small},
    %legend pos=north west
    %legend style={at={(0.5, 1.20)}, anchor=north, legend columns=2},
    legend style={at={(0.5, -0.48)}, anchor=north, legend columns=5},
]
\addplot[cBlue_1,fill=cBlue_1!40] table[x expr=\coordindex,y index=0]{4.564\\4.512\\4.287\\4.279\\4.162\\3.455\\3.613\\3.008\\2.911\\3.171\\2.918\\2.209\\2.139\\2.273\\2.225\\2.253\\2.079\\2.066\\1.631\\0.929\\0.438\\};
\draw[cRed_1, |<->|, line width=1.7pt] ([xshift = -0.03cm] axis description cs:0, 1.07) -- node[midway, rotate=0, text height=0.3cm, fill=cRed_1!10, yshift=12pt, text centered,  text depth=0.05cm, text=black] { {\textbf{Fine-Tune}} } ([xshift = 2.95cm] axis description cs:0, 1.07);
\draw[cRed_1, <->|,line width=2pt] ([xshift = 2.95cm] axis description cs:0, 1.07) -- node[midway, rotate=0, fill=cRed_1!10, yshift=12pt, text=black, text height=0.3cm, text centered,minimum height=2mm] { {\textbf{Zero-Shot}} } ([xshift = 14.7cm] axis description cs:0, 1.07);
\draw[cRed_1, <->|, line width=2pt] ([xshift = 14.7cm] axis description cs:0, 1.07) -- node[midway, rotate=0, text height=0.3cm, fill=cRed_1!10, yshift=12pt, text centered, text=black] {{\textbf{Zero-Shot w/ T\textsuperscript{3}}}} ([xshift = 18.43cm] axis description cs:0, 1.07);
\legend{\textbf{Root Mean Squared Error (Average)}\ };
\addlegendimage{my legend};
\addlegendentry{\textbf{Error Rate (Average)}\ };
\addlegendimage{my hard};
\addlegendentry{\textbf{Error Rate (Hard)}\ };
\addlegendimage{my medium};
\addlegendentry{\textbf{Error Rate (Medium)}\ };
\addlegendimage{my easy};
\addlegendentry{\textbf{Error Rate (Easy)}};
\end{axis}


\begin{axis}[
    axis y line*={right},
    axis x line*=center,
    ymin={0}, ymax={100},
    width={20cm}, height={7cm},
    ytick={0,10,20,30,40,50,60,70,80,90,100},
    ylabel style={yshift=0.5em},
    enlarge x limits=0.048,
    ylabel style={rotate=0},
    every tick label/.append style={font=\footnotesize},
    ylabel={Error Rate (\%)},
    xtick=data,
    xticklabel style={rotate=35,anchor=east, xshift=0.05cm, yshift=-0.3cm, font=\small},
    symbolic x coords={Mistral-7B-Instruct-v0.2 \textsc{(FT)},LLaMA-2-Chat 7B \textsc{(FT)},LLaMA-2-Chat 13B \textsc{(FT)},LLaMA-2-Chat 13B,LLaMA-2-Chat 13B \textsc{(CoT)},LLaMA-2-Chat 70B,LLaMA-2-Chat 70B \textsc{(CoT)},ChatGPT,ChatGPT \textsc{(CoT)},Claude 2.1,Claude 2.1 \textsc{(CoT)},Mistral Large,Mistral Large \textsc{(CoT)},GPT-4,GPT-4 \textsc{(CoT)},Claude 3 Opus,Claude 3 Opus \textsc{(CoT)},Claude 2.1 \textsc{(T\textsuperscript{3})},Mistral Large \textsc{(T\textsuperscript{3})},GPT-4 \textsc{(T\textsuperscript{3})},Claude 3 Opus \textsc{(T\textsuperscript{3})},},
]


\addplot[only marks,mark=mystar,
        point meta=y,
        ]  coordinates {
(Mistral-7B-Instruct-v0.2 \textsc{(FT)}, 76.030)
(LLaMA-2-Chat 7B \textsc{(FT)}, 75.910)
(LLaMA-2-Chat 13B \textsc{(FT)}, 75.71)
(LLaMA-2-Chat 13B, 75.33)
(LLaMA-2-Chat 13B \textsc{(CoT)}, 74.75)
(LLaMA-2-Chat 70B, 70.48)
(LLaMA-2-Chat 70B \textsc{(CoT)}, 71.40)
(ChatGPT, 61.03)
(ChatGPT \textsc{(CoT)}, 61.62)
(Claude 2.1, 57.16)
(Claude 2.1 \textsc{(CoT)}, 56.96)
(Mistral Large, 47.45)
(Mistral Large \textsc{(CoT)}, 47.12)
(GPT-4, 46.32)
(GPT-4 \textsc{(CoT)}, 46.20)
(Claude 3 Opus, 48.33)
(Claude 3 Opus \textsc{(CoT)}, 47.17)
(Claude 2.1 \textsc{(T\textsuperscript{3})}, 42.77)
(Mistral Large \textsc{(T\textsuperscript{3})}, 40.70)
(GPT-4 \textsc{(T\textsuperscript{3})}, 25.27)
(Claude 3 Opus \textsc{(T\textsuperscript{3})}, 14.04)
};


\addplot[only marks,mark=my_easy,mark size=3pt,cBlue_3,
        point meta=y,
        ]  coordinates {
(Mistral-7B-Instruct-v0.2 \textsc{(FT)}, 38.360)
(LLaMA-2-Chat 7B \textsc{(FT)}, 38.410)
(LLaMA-2-Chat 13B \textsc{(FT)}, 39.22)
(LLaMA-2-Chat 13B, 33.29)
(LLaMA-2-Chat 13B \textsc{(CoT)}, 31.83)
(LLaMA-2-Chat 70B, 12.34)
(LLaMA-2-Chat 70B \textsc{(CoT)}, 12.86)
(ChatGPT, 8.06)
(ChatGPT \textsc{(CoT)}, 10.61)
(Claude 2.1, 10.08)
(Claude 2.1 \textsc{(CoT)}, 14.06)
(Mistral Large, 0.27)
(Mistral Large \textsc{(CoT)}, 0.73)
(GPT-4, 4.64)
(GPT-4 \textsc{(CoT)}, 4.38)
(Claude 3 Opus, 2.52)
(Claude 3 Opus \textsc{(CoT)}, 1.59)
(Claude 2.1 \textsc{(T\textsuperscript{3})}, 8.95)
(Mistral Large \textsc{(T\textsuperscript{3})}, 8.82)
(GPT-4 \textsc{(T\textsuperscript{3})}, 3.18)
(Claude 3 Opus \textsc{(T\textsuperscript{3})}, 5.30)};

\addplot[only marks,mark=my_hard,mark size=3pt,cRed_1,
        point meta=y,
        ]  coordinates {
(Mistral-7B-Instruct-v0.2 \textsc{(FT)}, 95.520)
(LLaMA-2-Chat 7B \textsc{(FT)}, 95.400)
(LLaMA-2-Chat 13B \textsc{(FT)}, 94.42)
(LLaMA-2-Chat 13B, 93.29)
(LLaMA-2-Chat 13B \textsc{(CoT)}, 92.35)
(LLaMA-2-Chat 70B, 92.41)
(LLaMA-2-Chat 70B \textsc{(CoT)}, 94.24)
(ChatGPT, 90.62)
(ChatGPT \textsc{(CoT)}, 90.380)
(Claude 2.1, 90.58)
(Claude 2.1 \textsc{(CoT)}, 90.380)
(Mistral Large, 84.62)
(Mistral Large \textsc{(CoT)}, 84.08)
(GPT-4, 88.53)
(GPT-4 \textsc{(CoT)}, 88.73)
(Claude 3 Opus, 88.06)
(Claude 3 Opus \textsc{(CoT)}, 87.860)
(Claude 2.1 \textsc{(T\textsuperscript{3})}, 72.150)
(Mistral Large \textsc{(T\textsuperscript{3})}, 69.23)
(GPT-4 \textsc{(T\textsuperscript{3})}, 46.22)
(Claude 3 Opus \textsc{(T\textsuperscript{3})}, 21.29)
};

\addplot[only marks,mark=my_medium,mark size=3pt,cBlue_1!50,
        point meta=y,
        ]  coordinates {
(Mistral-7B-Instruct-v0.2 \textsc{(FT)}, 85.110)
(LLaMA-2-Chat 7B \textsc{(FT)}, 84.910)
(LLaMA-2-Chat 13B \textsc{(FT)}, 84.60)
(LLaMA-2-Chat 13B, 87.37)
(LLaMA-2-Chat 13B \textsc{(CoT)}, 87.42)
(LLaMA-2-Chat 70B, 88.59)
(LLaMA-2-Chat 70B \textsc{(CoT)}, 89.25)
(ChatGPT, 72.73)
(ChatGPT \textsc{(CoT)}, 72.75)
(Claude 2.1, 63.99)
(Claude 2.1 \textsc{(CoT)}, 61.700)
(Mistral Large, 52.450)
(Mistral Large \textsc{(CoT)}, 51.82)
(GPT-4, 46.05)
(GPT-4 \textsc{(CoT)}, 45.86)
(Claude 3 Opus, 51.36)
(Claude 3 Opus \textsc{(CoT)}, 49.60)
(Claude 2.1 \textsc{(T\textsuperscript{3})}, 44.99)
(Mistral Large \textsc{(T\textsuperscript{3})}, 42.37)
(GPT-4 \textsc{(T\textsuperscript{3})}, 25.830)
(Claude 3 Opus \textsc{(T\textsuperscript{3})}, 14.79)
};

\end{axis}

\end{tikzpicture}


